Data Migration using Datalog Program Synthesis

This paper presents a new technique for migrating data between different schemas. Our method expresses the schema mapping as a Datalog program and automatically synthesizes a Datalog program from simple input-output examples to perform data migration. This approach can transform data between different types of schemas (e.g., relational-to-graph, document-to-relational) and performs synthesis efficiently by leveraging the semantics of Datalog. We implement the proposed technique as a tool called Dynamite and show its effectiveness by evaluating Dynamite on 28 realistic data migration scenarios.

==> fig-comp-eirene.tex <==








\begin{figure}[!t]
\centering
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
            width=2.3in,
            ybar,
            legend cell align=left,
            legend entries={\toolname, \eirene},
            legend style={at={(0.5,1.16)}, font=\small, legend columns=-1, anchor=north},
            x label style={below=0pt},
            y label style={below=15pt},
            ylabel={Synthesis Time (s)},
            x tick label style={font=\scriptsize},
            symbolic x coords={MLB-3,Airbnb-3,Patent-3,Bike-3},
            enlarge x limits=0.15,
            xtick=data,
            ymin=0,
            ymax=6,
            nodes near coords,
            nodes near coords align={vertical},
        ]
        \addplot[color=blue,pattern=north east lines,pattern color=blue]
            table [x=a, y=b] {dynamite-rel-time.data};
        \addplot[color=red,fill=pink]
            table [x=a, y=b] {eirene-time.data};
        \end{axis}
        \end{tikzpicture}
        \caption{Synthesis Time}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
            width=2.3in,
            ybar,
            legend cell align=left,
            legend entries={\toolname, \eirene},
            legend style={at={(0.5,1.16)}, font=\small, legend columns=-1, anchor=north},
            x label style={below=0pt},
            y label style={below=15pt},
            ylabel={Distance to Optimal},
            x tick label style={font=\scriptsize},
            symbolic x coords={MLB-3,Airbnb-3,Patent-3,Bike-3},
            enlarge x limits=0.15,
            xtick=data,
            ymin=0,
            ymax=2.5,
            nodes near coords,
            nodes near coords align={vertical},
        ]
        \addplot[color=blue,pattern=north east lines,pattern color=blue]
            table [x=a, y=b] {dynamite-rel-quality.data};
        \addplot[color=red,fill=pink]
            table [x=a, y=b] {eirene-quality.data};
        \end{axis}
        \end{tikzpicture}
        \caption{Mapping Quality}
    \end{subfigure}
\vspace{5pt}
\caption{Comparing \toolname against \eirene.}
\label{fig:comp-eirene}
\vspace{-15pt}
\end{figure}


==> fig-comparison.tex <==









\begin{figure}[!t]
\centering
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.75]
        \begin{axis}[
            width=2.3in,
            legend cell align=left,
            legend entries={\toolname, \toolvar},
            legend style={at={(0,1.0)}, font=\scriptsize, legend columns=1, anchor=north west},
            x label style={below=0pt},
            y label style={below=5pt},
            ymin = -2,
        	xlabel={\# Solved Benchmarks},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot table [color=blue, x=a, y=b] {dynamite.data};
        \addplot table [color=red, x=a, y=b] {enum.data};
        \end{axis}
        \end{tikzpicture}
        \caption{Comparison with enum}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
        \begin{axis}[
            width=2.2in,
            ybar,
            bar width=10pt,
            legend cell align=left,
            legend entries={\toolname, \mitra},
            legend style={at={(0.5,1.17)}, legend columns=-1, anchor=north},
            x label style={below=0pt},
            y label style={below=5pt},
            x tick label style = {font=\scriptsize},
            ylabel={Synthesis Time (s)},
            symbolic x coords={Yelp,IMDB,DBLP,Mondial},
            xtick=data,
            enlarge x limits=0.2,
            ymin=0,
            ymax=80,
            nodes near coords,
            nodes near coords align={vertical},
        ]
        \addplot[color=blue,pattern=north east lines,pattern color=blue]
            table [x=a, y=b] {dynamite-mitra.data};
        \addplot[color=red,fill=pink]
            table [x=a, y=b] {mitra.data};
        \end{axis}
        \end{tikzpicture}
        \caption{Comparison with \mitra}
    \end{subfigure}
\vspace{5pt}
\caption{Comparing \toolname to baseline and \mitra.}
\label{fig:comparison}
\vspace{-10pt}
\end{figure}


==> fig-sen-detail-2.tex <==

















\begin{figure*}[!htb]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Relational to Relational
%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=10,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench25-time.data};
        \label{legend:bench25-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench25-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench25-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{MLB-3}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.6,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench26-time.data};
        \label{legend:bench26-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench26-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench26-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Airbnb-3}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=6,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench27-time.data};
        \label{legend:bench27-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench27-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench27-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Patent-3}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=7,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench28-time.data};
        \label{legend:bench28-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench28-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench28-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Bike-3}
    \vspace{-3pt}
    \end{subfigure}

\vspace{10pt}
\caption{Detailed sensitivity analysis (continued)}
\label{fig:sen-detail-2}
\end{figure*}


==> fig-sen-detail.tex <==

































































































\begin{figure*}[!p]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Document to Relational
%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.7,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench1-time.data};
        \label{legend:bench1-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench1-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench1-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Yelp-1}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=25,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench2-time.data};
        \label{legend:bench2-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench2-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench2-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{IMDB-1}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.9,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench3-time.data};
        \label{legend:bench3-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench3-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench3-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{DBLP-1}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=4,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench4-time.data};
        \label{legend:bench4-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench4-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench4-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Mondial-1}
    \vspace{-3pt}
    \end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\ \vspace{10pt} %% Relational to Document
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=150,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench5-time.data};
        \label{legend:bench5-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench5-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench5-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{MLB-1}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=8,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench6-time.data};
        \label{legend:bench6-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench6-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench6-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Airbnb-1}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=3,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench7-time.data};
        \label{legend:bench7-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench7-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench7-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Patent-1}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=1.5,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench8-time.data};
        \label{legend:bench8-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench8-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench8-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Bike-1}
    \vspace{-3pt}
    \end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\ \vspace{10pt} %% Graph to Relational
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.8,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench9-time.data};
        \label{legend:bench9-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench9-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench9-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Tencent-1}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.4,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench10-time.data};
        \label{legend:bench10-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench10-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench10-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Retina-1}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=18,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench11-time.data};
        \label{legend:bench11-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench11-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench11-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Movie-1}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.8,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench12-time.data};
        \label{legend:bench12-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench12-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench12-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Soccer-1}
    \vspace{-3pt}
    \end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\ \vspace{10pt} %% Graph to Document
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.8,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench13-time.data};
        \label{legend:bench13-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench13-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench13-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Tencent-2}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xmax=9,
            xtick={0,2,...,11},
            ymin=0,
            ymax=10,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench14-time.data};
        \label{legend:bench14-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xmax=9,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench14-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench14-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Retina-2}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=23,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench15-time.data};
        \label{legend:bench15-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench15-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench15-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Movie-2}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xmax=9,
            xtick={0,2,...,11},
            ymin=0,
            ymax=500,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench16-time.data};
        \label{legend:bench16-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xmax=9,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench16-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench16-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Soccer-2}
    \vspace{-3pt}
    \end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\ \vspace{10pt} %% Document to Graph
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.5,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench17-time.data};
        \label{legend:bench17-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench17-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench17-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Yelp-2}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.9,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench18-time.data};
        \label{legend:bench18-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench18-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench18-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{IMDB-2}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=2,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench19-time.data};
        \label{legend:bench19-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench19-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench19-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{DBLP-2}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=25,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench20-time.data};
        \label{legend:bench20-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench20-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench20-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Mondial-2}
    \vspace{-3pt}
    \end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\ \vspace{10pt} %% Relational to Graph
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=3,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench21-time.data};
        \label{legend:bench21-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench21-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench21-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{MLB-2}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.8,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench22-time.data};
        \label{legend:bench22-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench22-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench22-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Airbnb-2}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.6,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench23-time.data};
        \label{legend:bench23-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench23-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench23-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Patent-2}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.2in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.5,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {bench24-time.data};
        \label{legend:bench24-time}
        \end{axis}

        \begin{axis}[
            width=2.2in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench24-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {bench24-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Bike-2}
    \vspace{-3pt}
    \end{subfigure}

\vspace{10pt}
\caption{Detailed sensitivity analysis.}
\label{fig:sen-detail}
\end{figure*}


==> fig-sensitivity.tex <==
















\begin{figure}[!t]
\centering
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.15in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.7,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {yelp-time.data};
        \label{legend:bench1-time}
        \end{axis}

        \begin{axis}[
            width=2.15in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench1-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {yelp-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Yelp-1}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.15in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=25,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {imdb-time.data};
        \label{legend:bench2-time}
        \end{axis}

        \begin{axis}[
            width=2.15in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench2-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {imdb-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{IMDB-1}
    \vspace{-3pt}
    \end{subfigure}
\\ \vspace{10pt}
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.15in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=0.9,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {dblp-time.data};
        \label{legend:bench3-time}
        \end{axis}

        \begin{axis}[
            width=2.15in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench3-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {dblp-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{DBLP-1}
    \vspace{-3pt}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=2.15in,
            x label style={below=-5pt, font=\small},
            y label style={below=8pt, font=\small},
            axis y line*=left,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=4,
        	xlabel={\# Examples},
        	ylabel={Synthesis Time (s)},
        ]
        \addplot[color=blue,mark=*,width=2pt]
            table[x=a, y=b] {mondial-time.data};
        \label{legend:bench4-time}
        \end{axis}

        \begin{axis}[
            width=2.15in,
            legend cell align=left,
            legend style={at={(0.5,1.17)}, font=\small, legend columns=-1, anchor=north},
            y label style={below=160pt, font=\small},
            legend image post style={scale=0.5},
            hide x axis,
            axis y line*=right,
            xmin=0,
            xtick={0,2,...,11},
            ymin=0,
            ymax=110,
        	ylabel={Success Rate (\%)},
        ]
        \addlegendimage{/pgfplots/refstyle=legend:bench4-time}\addlegendentry{Time(s)}
        \addplot[color=red,mark=square*,width=2pt]
            table[x=a, y=b] {mondial-rate.data};
        \addlegendentry{Succ Rate(\%)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Mondial-1}
    \vspace{-3pt}
    \end{subfigure}
\vspace{2pt}
\caption{Sensitivity analysis.}
\label{fig:sensitivity}
\vspace{-17pt}
\end{figure}


==> fig-user-study.tex <==








\begin{figure}[!t]
\centering
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
            width=2.1in,
            ybar,
            legend cell align=left,
            legend entries={\toolname, \textsc{Manual}},
            legend style={at={(0.5,1.18)}, font=\small, legend columns=-1, anchor=north},
            x label style={below=0pt},
            y label style={below=-5pt},
            ylabel={Average Time (s)},
            symbolic x coords={Tencent-1,Retina-1},
            enlarge x limits=0.5,
            xtick=data,
            ymin=0,
            ymax=3500,
            nodes near coords,
            nodes near coords align={vertical},
        ]
        \addplot[color=blue,pattern=north east lines,pattern color=blue]
            table [x=a, y=b] {dynamite-manual.data};
        \addplot[color=red,fill=pink]
            table [x=a, y=b] {manual.data};
        \end{axis}
        \end{tikzpicture}
        \caption{Completion Time}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
            width=2.1in,
            ybar,
            legend cell align=left,
            legend entries={\toolname, \textsc{Manual}},
            legend style={at={(0.5,1.18)}, font=\small, legend columns=-1, anchor=north},
            x label style={below=0pt},
            y label style={below=10pt},
            ylabel={\# Correct Programs},
            symbolic x coords={Tencent-1,Retina-1},
            enlarge x limits=0.5,
            xtick=data,
            ymin=0,
            ymax=7,
            nodes near coords,
            nodes near coords align={vertical},
        ]
        \addplot[color=blue,pattern=north east lines,pattern color=blue]
            table [x=a, y=b] {dynamite-count.data};
        \addplot[color=red,fill=pink]
            table [x=a, y=b] {manual-count.data};
        \end{axis}
        \end{tikzpicture}
        \caption{Program Correctness}
    \end{subfigure}
\vspace{2pt}
\caption{Results of user study.}
\label{fig:user-study}
\vspace{-7pt}
\end{figure}
